Discovery and timing of three millisecond pulsars in radio and gamma-rays with the GMRT and Fermi-LAT

We performed deep observations to search for radio pulsations in the directions of 375 unassociated Fermi Large Area Telescope (LAT) gamma-ray sources using the Giant Metrewave Radio Telescope (GMRT) at 322 and 607 MHz. In this paper we report the discovery of three millisecond pulsars (MSPs), PSR J0248+4230, PSR J1207$-$5050 and PSR J1536$-$4948. We conducted follow up timing observations for around 5 years with the GMRT and derived phase coherent timing models for these MSPs. PSR J0248$+$4230 and J1207$-$5050 are isolated MSPs having periodicities of 2.60 ms and 4.84 ms. PSR J1536-4948 is a 3.07 ms pulsar in a binary system with orbital period of around 62 days about a companion of minimum mass 0.32 solar mass. We also present multi-frequency pulse profiles of these MSPs from the GMRT observations. PSR J1536-4948 is an MSP with an extremely wide pulse profile having multiple components. Using the radio timing ephemeris we subsequently detected gamma-ray pulsations from these three MSPs, confirming them as the sources powering the gamma-ray emission. For PSR J1536-4948 we performed combined radio-gamma-ray timing using around 11.6 years of gamma-ray pulse times of arrivals (TOAs) along with the radio TOAs. PSR J1536-4948 also shows evidence for pulsed gamma-ray emission out to above 25 GeV, confirming earlier associations of this MSP with a >10 GeV point source. The multi-wavelength pulse profiles of all three MSPs offer challenges to models of radio and gamma-ray emission in pulsar magnetospheres.

==> (inline-0) <==
\begin{longtable}{|l|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption{Summary of the GMRT observations \\$\dagger$: 10$\sigma$ detection threshold calculated with the GMRT ETC\label{src_detail}}\\
\hline 
\multicolumn{1}{|c|}{\textbf{Source}}	& \multicolumn{1}{|c|}{\textbf{Right ascension}}	&
\multicolumn{1}{|c|}{\textbf{Declination}}	& \multicolumn{1}{|c|}{\textbf{MJD}}	&
\multicolumn{1}{|c|}{\textbf{Frequency}}	& \multicolumn{1}{|c|}{\textbf{Duration}}	&
\multicolumn{1}{|c|}{\textbf{S$_{min}$$^\dagger$}} \\
\multicolumn{1}{|c|}{\textbf{ }}	& \multicolumn{1}{|c|}{\textbf{ }}	& \multicolumn{1}{|c|}{\textbf{ }}	&	\multicolumn{1}{|c|}{\textbf{ }}	& \multicolumn{1}{|c|}{\textbf{(MHz)}}	&
\multicolumn{1}{|c|}{\textbf{(min)}}	& \multicolumn{1}{|c|}{\textbf{(mJy)}} \\
\hline
\endfirsthead

\hline
\multicolumn{1}{|c|}{\textbf{Source}} & \multicolumn{1}{|c|}{\textbf{Right ascension}} &
\multicolumn{1}{|c|}{\textbf{Declination}} & \multicolumn{1}{|c|}{\textbf{MJD}} &
\multicolumn{1}{|c|}{\textbf{Frequency}} & \multicolumn{1}{|c|}{\textbf{Duration}} &
\multicolumn{1}{|c|}{\textbf{S$_{min}$$^\dagger$}} \\
\multicolumn{1}{|c|}{\textbf{ }} & \multicolumn{1}{|c|}{\textbf{ }} & \multicolumn{1}{|c|}{\textbf{ }} &
\multicolumn{1}{|c|}{\textbf{ }} & \multicolumn{1}{|c|}{\textbf{(MHz)}} &
\multicolumn{1}{|c|}{\textbf{(min)}} & \multicolumn{1}{|c|}{\textbf{(mJy)}} \\
\hline
\endhead

\hline \multicolumn{7}{|r|}{{Continued on next page}} \\
\hline
\endfoot

\hline
\endlastfoot
       
J2323-4919	& 23$^\mathrm{h}$23$^\mathrm{m}$02$^\mathrm{s}$.3	& $-$49\degr19\arcmin18\arcsec	& 55521.5969518940	& 607	& 25	& 0.6 \\
J2356.0-5253	& 23$^\mathrm{h}$56$^\mathrm{m}$01$^\mathrm{s}$2	& $-$52\degr53\arcmin59\arcsec	& 55521.6151301238	& 607	& 29	& 0.5 \\
J2330.3-4745	& 23$^\mathrm{h}$30$^\mathrm{m}$23$^\mathrm{s}$.28	& $-$47\degr45\arcmin45\arcsec	& 55521.6361103883	& 607	& 31	& 0.5 \\
18M4913	& 23$^\mathrm{h}$28$^\mathrm{m}$10$^\mathrm{s}$	& $-$40\degr35\arcmin2\arcsec	& 55521.6905664423	& 607	& 30	& 0.5 \\
J0001.9-4158	& 00$^\mathrm{h}$01$^\mathrm{m}$55$^\mathrm{s}$.8	& $-$41\degr58\arcmin54\arcsec	& 55521.7144827111 & 607 & 31  & 0.5 \\
18M4597	& 21$^\mathrm{h}$33$^\mathrm{m}$51$^\mathrm{s}$.8	& $+$66\degr46\arcmin57\arcsec	& 55521.7461526166	& 607	& 34 	& 0.5 \\
18M4955	& 23$^\mathrm{h}$45$^\mathrm{m}$48$^\mathrm{s}$	& $-$15\degr51\arcmin29\arcsec	& 55521.7756292463	& 607	& 15	& 0.8 \\
J2339.7-0531	& 23$^\mathrm{h}$39$^\mathrm{m}$42$^\mathrm{s}$.8	& $-$05\degr31\arcmin25\arcsec	& 55521.7864004526	& 607	& 26 	& 0.6 \\
18M0735	& 03$^\mathrm{h}$58$^\mathrm{m}$54$^\mathrm{s}$.9	& $+$60\degr02\arcmin32\arcsec	& 55521.8318154380	& 607	& 31	& 0.6 \\
J0023.5+0930	& 00$^\mathrm{h}$23$^\mathrm{m}$32$^\mathrm{s}$.4	& $+$09\degr30\arcmin35\arcsec	& 55521.8511503489	& 607	& 20	& 0.7 \\
18M1030	& 05$^\mathrm{h}$26$^\mathrm{m}$25$^\mathrm{s}$.38 & $+$63\degr24\arcmin23\arcsec  & 55521.8541442789	& 607	& 31	& 0.5 \\
J0515.6-4404	& 05$^\mathrm{h}$15$^\mathrm{m}$36$^\mathrm{s}$.5	& $-$44\degr04\arcmin39\arcsec	& 55521.8837112074	& 607	& 31	& 0.5 \\
18M1086	& 05$^\mathrm{h}$37$^\mathrm{m}$48$^\mathrm{s}$.8	& $+$22\degr21\arcmin35\farcs	& 55521.9381730839	& 607	& 32	& 0.6 \\
J0614.1-3328	& 06$^\mathrm{h}$14$^\mathrm{m}$10$^\mathrm{s}$.35	& $-$33\degr29\arcmin54\arcsec	& 55521.9475610815	& 607	& 26	& 0.5 \\
J0718.8-4958	& 07$^\mathrm{h}$18$^\mathrm{m}$51$^\mathrm{s}$	& $-$49\degr58\arcmin41\arcsec	& 55521.9782752498	& 607	& 22	& 0.6 \\
J1119.9-2205	& 11$^\mathrm{h}$19$^\mathrm{m}$58$^\mathrm{s}$.1	& $-$22\degr05\arcmin19\arcsec	& 55521.9961389106	& 607	& 30	& 0.5 \\
18M2041	& 10$^\mathrm{h}$47$^\mathrm{m}$38$^\mathrm{s}$.93	& $-$43\degr54\arcmin53\arcsec	& 55522.0221581563	& 607	& 30	& 0.5 \\
J1110.4-4518	& 11$^\mathrm{h}$10$^\mathrm{m}$27$^\mathrm{s}$.12	& $-$45\degr18\arcmin55\arcsec	& 55522.0441025231	& 607	& 31	& 0.5 \\
18M2072	& 10$^\mathrm{h}$56$^\mathrm{m}$02$^\mathrm{s}$	& $+$69\degr53\arcmin32\arcsec	& 55522.0790288408	& 607	& 34	& 0.5 \\
J2356.0-5253	& 23$^\mathrm{h}$56$^\mathrm{m}$01$^\mathrm{s}$.2	& $-$52\degr53\arcmin59\arcsec	& 55532.5846588841	& 607	& 20	& 0.6 \\
J2323-4919	& 23$^\mathrm{h}$23$^\mathrm{m}$02$^\mathrm{s}$.3	& $-$49\degr19\arcmin18\arcsec	& 55532.6024791849	& 607	& 30	& 0.5 \\
J2330-4745	& 23$^\mathrm{h}$30$^\mathrm{m}$23$^\mathrm{s}$.28	& $-$47\degr45\arcmin45\arcsec	& 55532.6242021890	& 607	& 30	& 0.5 \\
18M4913	& 23$^\mathrm{h}$28$^\mathrm{m}$10$^\mathrm{s}$	& $-$40\degr35\arcmin2\arcsec	& 55532.6462688924	& 607	& 30	& 0.5 \\
J0001-4158	& 00$^\mathrm{h}$01$^\mathrm{m}$55$^\mathrm{s}$.8	& $-$41\degr58\arcmin54\arcsec	& 55532.6679423792	& 607	& 31	& 0.5 \\
18M4597	& 21$^\mathrm{h}$33$^\mathrm{m}$51$^\mathrm{s}$.8	& $+$66\degr46\arcmin57\arcsec	& 55532.7041857891	& 607	& 30	& 0.6 \\
18M4955	& 23$^\mathrm{h}$45$^\mathrm{m}$48$^\mathrm{s}$	& $-$15\degr51\arcmin29\arcsec	& 55532.7254917331	& 607	& 30	& 0.5 \\
J2339-0531	& 23$^\mathrm{h}$39$^\mathrm{m}$42$^\mathrm{s}$.8	& $-$05\degr31\arcmin25\arcsec	& 55532.7475409567	& 607	& 30	& 0.5 \\
18M0735	& 03$^\mathrm{h}$58$^\mathrm{m}$54$^\mathrm{s}$.9	& $+$60\degr02\arcmin32\arcsec	& 55532.7781651999	& 607	& 31	& 0.6 \\
18M1030	& 05$^\mathrm{h}$26$^\mathrm{m}$25$^\mathrm{s}$.38	& $+$63\degr24\arcmin23\arcsec	& 55532.8005697734	& 607	& 32	& 0.5 \\
J0718-4958	& 07$^\mathrm{h}$18$^\mathrm{m}$51$^\mathrm{s}$	& $-$49\degr58\arcmin41\arcsec	& 55532.8532636195	& 607	& 28	& 0.5 \\
18M1086	& 05$^\mathrm{h}$37$^\mathrm{m}$48$^\mathrm{s}$.8	& $+$22\degr21\arcmin35\arcsec	& 55532.8830461216	& 607	& 30	& 0.6 \\
J0515-4404	& 05$^\mathrm{h}$15$^\mathrm{m}$36$^\mathrm{s}$.5	& $-$44\degr04\arcmin39\arcsec	& 55533.0603587963	& 607	& 30	& 0.5 \\
J0614-3328	& 06$^\mathrm{h}$14$^\mathrm{m}$10$^\mathrm{s}$.35	& $-$33\degr29\arcmin54\arcsec	& 55533.9137519140	& 607	& 15	& 0.7 \\
J1119-2205	& 11$^\mathrm{h}$19$^\mathrm{m}$58$^\mathrm{s}$.1	& $-$22\degr05\arcmin19\arcsec	& 55533.9266756181	& 607	& 30	& 0.5 \\
J1110-4518	& 11$^\mathrm{h}$10$^\mathrm{m}$27$^\mathrm{s}$.12	& $-$45\degr18\arcmin55\arcsec	& 55533.9627331484	& 607	& 43	& 0.4 \\
J1938-3957	& 19$^\mathrm{h}$38$^\mathrm{m}$16$^\mathrm{s}$.01	& $-$39\degr57\arcmin38\arcsec	& 55543.4970656065	& 607	& 16	& 0.8 \\
J2126-4603	& 21$^\mathrm{h}$26$^\mathrm{m}$07$^\mathrm{s}$.99	& $-$46\degr03\arcmin29\arcsec	& 55543.5160215304	& 607	& 56	& 0.4 \\
J2356-5253	& 23$^\mathrm{h}$56$^\mathrm{m}$01$^\mathrm{s}$.2	& $-$52\degr53\arcmin59\arcsec	& 55543.5564878553	& 607	& 25	& 0.6 \\
J2323-4919	& 23$^\mathrm{h}$23$^\mathrm{m}$02$^\mathrm{s}$.3	& $-$49\degr19\arcmin18\arcsec	& 55543.5806604483	& 607	& 30	& 0.5 \\
J2330-4745	& 23$^\mathrm{h}$30$^\mathrm{m}$23$^\mathrm{s}$.28	& $-$47\degr45\arcmin45\arcsec	& 55543.6037931892	& 607	& 30	& 0.5 \\
18M4913	& 23$^\mathrm{h}$28$^\mathrm{m}$10$^\mathrm{s}$	& $-$40\degr35\arcmin2\arcsec	& 55543.6271883203	& 607	& 32	& 0.5 \\
J0001-4158	& 00$^\mathrm{h}$01$^\mathrm{m}$55$^\mathrm{s}$.8	& $-$41\degr58\arcmin54\arcsec	& 55543.6503825392	& 607	& 31	& 0.5 \\
18M4955	& 23$^\mathrm{h}$45$^\mathrm{m}$48$^\mathrm{s}$	& $-$15\degr51\arcmin29\arcsec	& 55543.7007578559	& 607	& 33	& 0.5 \\
J0308+74	& 03$^\mathrm{h}$07$^\mathrm{m}$57$^\mathrm{s}$.31	& $+$74\degr41\arcmin31\arcsec	& 55543.7446696955	& 607	& 84	& 0.3 \\
J0718-4958	& 07$^\mathrm{h}$18$^\mathrm{m}$51$^\mathrm{s}$	& $-$49\degr58\arcmin41\arcsec	& 55543.8117055679	& 607	& 55	& 0.4 \\
18M2072	& 10$^\mathrm{h}$56$^\mathrm{m}$02$^\mathrm{s}$	& $+$69\degr53\arcmin32\arcsec	& 55543.8592846405	& 607	& 34	& 0.5 \\
J1119-2205	& 11$^\mathrm{h}$19$^\mathrm{m}$58$^\mathrm{s}$.1	& $-$22\degr05\arcmin19\arcsec	& 55543.8937274274	& 607	& 31	& 0.5 \\
18M2041	& 10$^\mathrm{h}$47$^\mathrm{m}$38$^\mathrm{s}$.93	& $-$43\degr54\arcmin53\arcsec	& 55543.9163242328	& 607	& 31	& 0.5 \\
J1653.6-0158	& 16$^\mathrm{h}$53$^\mathrm{m}$41$^\mathrm{s}$	& $-$01\degr58\arcmin34\arcsec	& 55556.4130569148	& 607	& 26	& 0.6 \\
J1959-4730	& 19$^\mathrm{h}$59$^\mathrm{m}$47$^\mathrm{s}$.8	& $-$47\degr30\arcmin00\arcsec	& 55556.4355692564	& 607	& 21	& 0.7 \\
J1938-3957	& 19$^\mathrm{h}$38$^\mathrm{m}$16$^\mathrm{s}$.01	& $-$39\degr57\arcmin38\arcsec	& 55556.4578928159	& 607	& 32	& 0.5 \\
J2126-4603	& 21$^\mathrm{h}$26$^\mathrm{m}$07$^\mathrm{s}$.99	& $-$46\degr03\arcmin29\arcsec	& 55556.4792570069	& 607	& 57	& 0.4 \\
J2323-4919	& 23$^\mathrm{h}$23$^\mathrm{m}$02$^\mathrm{s}$.3	& $-$49\degr19\arcmin18\arcsec	& 55556.5234020552	& 607	& 59	& 0.4 \\
J2330-4745	& 23$^\mathrm{h}$30$^\mathrm{m}$23$^\mathrm{s}$.28	& $-$47\degr45\arcmin45\arcsec	& 55556.5651878093	& 607	& 41	& 0.4 \\
J0001-4158	& 00$^\mathrm{h}$01$^\mathrm{m}$55$^\mathrm{s}$.8	& $-$41\degr58\arcmin54\arcsec	& 55556.5978946443	& 607	& 62	& 0.3 \\
J0515-4404	& 05$^\mathrm{h}$15$^\mathrm{m}$36$^\mathrm{s}$.5	& $-$44\degr04\arcmin39\arcsec	& 55556.6449582322	& 607	& 61	& 0.3 \\
18M0735	& 03$^\mathrm{h}$58$^\mathrm{m}$54$^\mathrm{s}$.9	& $+$60\degr02\arcmin32\arcsec	& 55556.7066844088	& 607	& 33	& 0.5 \\
J1119-2205	& 11$^\mathrm{h}$19$^\mathrm{m}$58$^\mathrm{s}$.1	& $-$22\degr05\arcmin19\arcsec	& 55579.7803135868	& 607	& 71	& 0.3 \\
J1110-4518	& 11$^\mathrm{h}$10$^\mathrm{m}$27$^\mathrm{s}$.12	& $-$45\degr18\arcmin55\arcsec	& 55579.7939156052	& 607	& 60	& 0.4 \\
J1213-4424	& 12$^\mathrm{h}$13$^\mathrm{m}$39$^\mathrm{s}$	& $-$44\degr24\arcmin08\arcsec	& 55579.8782971739	& 607	& 61	& 0.4 \\
%J1207-5055	& 12$^\mathrm{h}$07$^\mathrm{m}$01$^\mathrm{s}$.5	& $-$50\degr55\arcmin43\arcsec	& 55579.9210936371	& 607	& 38	& 0.5 \\
J1304-4352	& 13$^\mathrm{h}$04$^\mathrm{m}$21$^\mathrm{s}$.3	& $-$43\degr52\arcmin07\arcsec	& 55580.0125743818	& 607	& 61	& 0.4 \\
J1334-4448	& 13$^\mathrm{h}$34$^\mathrm{m}$15$^\mathrm{s}$.1	& $-$44\degr48\arcmin49\arcsec	& 55580.0584029979	& 607	& 60	& 0.4 \\
J1614-5138	& 16$^\mathrm{h}$14$^\mathrm{m}$42$^\mathrm{s}$.29	& $-$51\degr38\arcmin28.7\arcsec	& 55580.1019450746	& 607	& 60	& 0.9 \\
J1624-4041	& 16$^\mathrm{h}$24$^\mathrm{m}$03$^\mathrm{s}$.86	& $-$40\degr41\arcmin22.9\arcsec	& 55580.1447386208	& 607	& 60	& 0.5 \\
J0718-4958	& 07$^\mathrm{h}$18$^\mathrm{m}$51$^\mathrm{s}$	& $-$49\degr58\arcmin41\arcsec	& 55593.7724245342	& 607	& 36	& 0.5 \\
18M2041	& 10$^\mathrm{h}$47$^\mathrm{m}$38$^\mathrm{s}$.93	& $-$43\degr54\arcmin53\arcsec	& 55593.8002409196	& 607	& 57	& 0.4 \\
18M3037	& 15$^\mathrm{h}$44$^\mathrm{m}$17$^\mathrm{s}$.71	& $+$49\degr41\arcmin41\arcsec	& 55593.8518687144	& 607	& 31	& 0.5 \\
%J1207-5055	& 12$^\mathrm{h}$07$^\mathrm{m}$01$^\mathrm{s}$.5	& $-$50\degr55\arcmin43\arcsec	& 55593.8837133860	& 607	& 61	& 0.4 \\
J1428-4204	& 14$^\mathrm{h}$28$^\mathrm{m}$16$^\mathrm{s}$.92	& $-$42\degr04\arcmin16\arcsec	& 55593.9272351149	& 607	& 38	& 0.5 \\
J1417-4407	& 14$^\mathrm{h}$17$^\mathrm{m}$42$^\mathrm{s}$.7	& $-$44\degr07\arcmin56\arcsec	& 55593.9685472222	& 607	& 60	& 0.4 \\
J1446-4702	& 14$^\mathrm{h}$46$^\mathrm{m}$48$^\mathrm{s}$.6	& $-$47\degr02\arcmin27\arcsec	& 55594.0136206416	& 607	& 61	& 0.4 \\
J1625-0019	& 16$^\mathrm{h}$25$^\mathrm{m}$19$^\mathrm{s}$.6	& $-$00\degr19\arcmin31\arcsec	& 55594.0621668150	& 607	& 60	& 0.4 \\
J1653-0158	& 16$^\mathrm{h}$53$^\mathrm{m}$41$^\mathrm{s}$	& $-$01\degr58\arcmin34\arcsec	& 55594.1196240023	& 607	& 60	& 0.4 \\
J1625-2429	& 16$^\mathrm{h}$25$^\mathrm{m}$53$^\mathrm{s}$.9	& $-$24\degr29\arcmin50\arcsec	& 55594.1536026069	& 607	& 61	& 0.4 \\
18M0735	& 03$^\mathrm{h}$58$^\mathrm{m}$54$^\mathrm{s}$.9	& $+$60\degr02\arcmin32\arcsec	& 55606.7803386999	& 607	& 30	& 0.6 \\
J1213-4424	& 12$^\mathrm{h}$13$^\mathrm{m}$39$^\mathrm{s}$	& $-$44\degr24\arcmin08\arcsec	& 55606.8085774258	& 607	& 60	& 0.4 \\
18M2589	& 13$^\mathrm{h}$26$^\mathrm{m}$23$^\mathrm{s}$	& $-$47\degr30\arcmin42\arcsec	& 55606.8914673494	& 607	& 30	& 0.6 \\
J1428-4204	& 14$^\mathrm{h}$28$^\mathrm{m}$16$^\mathrm{s}$.92	& $-$42\degr04\arcmin16.0\arcsec	& 55606.9151331274	& 607	& 60	& 0.4 \\
J1730-2406	& 17$^\mathrm{h}$30$^\mathrm{m}$26$^\mathrm{s}$.9	& $-$24\degr06\arcmin42\arcsec	& 55606.9629761464	& 607	& 60	& 0.5 \\
18M2897	& 15$^\mathrm{h}$07$^\mathrm{m}$07$^\mathrm{s}$.2	& $+$10\degr52\arcmin14\arcsec	& 55607.0362581327	& 607	& 30	& 0.5 \\
J1614-5138	& 16$^\mathrm{h}$14$^\mathrm{m}$42$^\mathrm{s}$.29	& $-$51\degr38\arcmin28.7\arcsec	& 55607.0480244033	& 607	& 60	& 0.9 \\
J1624-4041	& 16$^\mathrm{h}$24$^\mathrm{m}$03$^\mathrm{s}$.86	& $-$40\degr41\arcmin22.9\arcsec	& 55607.0911121367	& 607	& 61	& 0.5 \\
18M3617	& 17$^\mathrm{h}$49$^\mathrm{m}$17$^\mathrm{s}$.8	& $-$39\degr22\arcmin34\arcsec	& 55607.1353358312	& 607	& 30	& 0.7 \\
J1849-4314	& 18$^\mathrm{h}$49$^\mathrm{m}$36$^\mathrm{s}$.84	& $-$43\degr14\arcmin13.9\arcsec	& 55607.1781281437	& 607	& 62	& 0.4 \\
J1938-3957	& 19$^\mathrm{h}$38$^\mathrm{m}$16$^\mathrm{s}$.01	& $-$39\degr57\arcmin38.2\arcsec	& 55607.2219644475	& 607	& 60	& 0.4 \\
18M4421	& 20$^\mathrm{h}$47$^\mathrm{m}$07$^\mathrm{s}$.08	& $-$47\degr51\arcmin55.0\arcsec	& 55607.2671784612	& 607	& 32	& 0.5 \\
J2323-4919	& 23$^\mathrm{h}$23$^\mathrm{m}$02$^\mathrm{s}$.3	& $-$49\degr19\arcmin18\arcsec	& 55607.3623309128	& 607	& 56	& 0.4 \\
24M0400	& 03$^\mathrm{h}$36$^\mathrm{m}$55$^\mathrm{s}$.20	& $+$32\degr05\arcmin24\arcsec	& 55680.5150560298	& 322	& 31	& 1.1 \\
18M0735	& 03$^\mathrm{h}$58$^\mathrm{m}$54$^\mathrm{s}$.9	& $+$60\degr02\arcmin32\arcsec	& 55680.5390043403	& 322	& 67	& 1.0 \\
P72Y0819	& 05$^\mathrm{h}$38$^\mathrm{m}$35$^\mathrm{s}$.35	& $-$5\degr34\arcmin27\arcsec	& 55680.5949050921	& 322	& 3	& 4.2 \\
J0541-0204	& 05$^\mathrm{h}$41$^\mathrm{m}$57$^\mathrm{s}$.20	& $-$02\degr04\arcmin31\arcsec	& 55680.5977245967	& 322	& 32	& 1.2 \\
J0721+0401	& 07$^\mathrm{h}$21$^\mathrm{m}$24$^\mathrm{s}$.90	& $+$04\degr01\arcmin47\arcsec	& 55680.6213787224	& 322	& 30	& 1.0 \\
J0849-3540	& 08$^\mathrm{h}$49$^\mathrm{m}$39$^\mathrm{s}$.10	& $-$35\degr40\arcmin35\arcsec	& 55680.6444444859	& 322	& 31	& 1.2 \\
18M2041	& 10$^\mathrm{h}$47$^\mathrm{m}$38$^\mathrm{s}$.93	& $-$43\degr54\arcmin53\arcsec	& 55680.6700210014	& 322	& 61	& 0.7 \\
J1048+2335	& 10$^\mathrm{h}$48$^\mathrm{m}$45$^\mathrm{s}$.3	& $+$23\degr35\arcmin44\arcsec	& 55680.7152641455	& 322	& 31	& 0.9 \\
J1119-2205	& 11$^\mathrm{h}$19$^\mathrm{m}$58$^\mathrm{s}$.1	& $-$22\degr05\arcmin19\arcsec	& 55680.7434824905	& 322	& 61	& 0.6 \\
J1256-1148	& 12$^\mathrm{h}$56$^\mathrm{m}$32$^\mathrm{s}$	& $-$11\degr48\arcmin48\arcsec	& 55680.7871469438	& 322	& 30	& 1.1 \\
J1630-1042	& 16$^\mathrm{h}$30$^\mathrm{m}$18$^\mathrm{s}$	& $-$10\degr42\arcmin00\arcsec	& 55680.8162740550	& 322	& 30	& 1.4 \\
J1645-2155	& 16$^\mathrm{h}$45$^\mathrm{m}$00$^\mathrm{s}$	& $-$21\degr55\arcmin00\arcsec	& 55680.8382621144	& 322	& 30	& 1.7 \\
24M1969.1	& 16$^\mathrm{h}$24$^\mathrm{m}$16$^\mathrm{s}$.80	& $-$21\degr24\arcmin36\arcsec	& 55680.8602792953	& 322	& 31	& 1.6 \\
J1726-0724	& 17$^\mathrm{h}$26$^\mathrm{m}$12$^\mathrm{s}$	& $-$07\degr24\arcmin00\arcsec	& 55680.8831149520	& 322	& 31	& 1.7 \\
18M3037	& 15$^\mathrm{h}$44$^\mathrm{m}$17$^\mathrm{s}$.71	& $+$49\degr41\arcmin41\arcsec	& 55680.9170800786	& 322	& 61	& 0.7 \\
J2350-3005	& 23$^\mathrm{h}$50$^\mathrm{m}$06$^\mathrm{s}$	& $-$30\degr05\arcmin00\arcsec	& 55681.1617608110	& 322	& 41	& 0.8 \\
J0305-1601	& 03$^\mathrm{h}$05$^\mathrm{m}$12$^\mathrm{s}$	& $-$16\degr01\arcmin00\arcsec	& 55704.4105214187	& 322	& 32	& 0.9 \\
J0334+7501	& 03$^\mathrm{h}$36$^\mathrm{m}$14$^\mathrm{s}$.40	& $+$75\degr03\arcmin36\arcsec	& 55704.4362668720	& 322	& 30	& 1.2 \\
J0336+7845	& 03$^\mathrm{h}$36$^\mathrm{m}$00$^\mathrm{s}$	& $+$78\degr45\arcmin00\arcsec	& 55704.4584384305	& 322	& 30	& 1.2 \\
J0505+6121	& 05$^\mathrm{h}$05$^\mathrm{m}$54$^\mathrm{s}$	& $+$61\degr21\arcmin00\arcsec	& 55704.4807964002	& 322	& 26	& 1.5 \\
P72Y0797	& 05$^\mathrm{h}$33$^\mathrm{m}$57$^\mathrm{s}$.47	& $+$67\degr59\arcmin51\arcsec	& 55704.5223316582	& 322	& 30	& 1.2 \\
J0513+4048	& 05$^\mathrm{h}$13$^\mathrm{m}$00$^\mathrm{s}$	& $+$40\degr48\arcmin00\arcsec	& 55704.5445381679	& 322	& 31	& 1.3 \\
J0623+3330	& 06$^\mathrm{h}$23$^\mathrm{m}$30$^\mathrm{s}$	& $+$33\degr30\arcmin00\arcsec & 55704.5669660430 & 322 & 31  & 1.2 \\
%J1207-5055	& 12$^\mathrm{h}$07$^\mathrm{m}$01$^\mathrm{s}$.5	& $-$50\degr55\arcmin43\arcsec	& 55704.5943804800	& 322	& 61	& 0.9 \\
J1249-2812	& 12$^\mathrm{h}$49$^\mathrm{m}$18$^\mathrm{s}$	& $-$28\degr12\arcmin00\arcsec	& 55704.6380158056	& 322	& 31	& 1.0 \\
J1446-4702	& 14$^\mathrm{h}$46$^\mathrm{m}$48$^\mathrm{s}$.6	& $-$47\degr02\arcmin27\arcsec	& 55704.6625000571	& 322	& 61	& 1.2 \\
J1300-3745	& 13$^\mathrm{h}$00$^\mathrm{m}$54$^\mathrm{s}$	& $-$37\degr45\arcmin00\arcsec	& 55704.7060946050	& 322	& 31	& 1.1 \\
J1536-4949	& 15$^\mathrm{h}$36$^\mathrm{m}$35$^\mathrm{s}$	& $-$49\degr49\arcmin05\arcsec	& 55704.7330167974	& 322	& 30	& 2.9 \\
J1542-2559	& 15$^\mathrm{h}$42$^\mathrm{m}$54$^\mathrm{s}$	& $-$25\degr59\arcmin00\arcsec	& 55704.7554417585	& 322	& 30	& 1.4 \\
J1518-5233	& 15$^\mathrm{h}$18$^\mathrm{m}$04$^\mathrm{s}$.60	& $-$52\degr33\arcmin55\arcsec	& 55704.7780910007	& 322	& 10	& 4.1 \\
J1645-2155	& 16$^\mathrm{h}$45$^\mathrm{m}$00$^\mathrm{s}$	& $-$21\degr55\arcmin00\arcsec	& 55704.7873796390	& 322	& 61	& 1.2 \\
J1725-0509	& 17$^\mathrm{h}$25$^\mathrm{m}$13$^\mathrm{s}$.30	& $-$05\degr09\arcmin15\arcsec	& 55704.8307236922	& 322	& 30	& 1.6 \\
J1749-0301	& 17$^\mathrm{h}$49$^\mathrm{m}$33$^\mathrm{s}$.90	& $-$03\degr01\arcmin14\arcsec	& 55704.8524699923	& 322	& 30	& 2.1 \\
J1849-4314	& 18$^\mathrm{h}$49$^\mathrm{m}$36$^\mathrm{s}$.84s	& $-$43\degr14\arcmin13\arcsec	& 55704.8753289495	& 322	& 30	& 1.4 \\
P72Y0852	& 5$^\mathrm{h}$47$^\mathrm{m}$31$^\mathrm{s}$.39	& $-$1\degr41\arcmin11\arcsec	& 55712.5139742045	& 322	& 31	& 1.2 \\
J0908-2119	& 09$^\mathrm{h}$08$^\mathrm{m}$42$^\mathrm{s}$	& $-$21\degr19\arcmin00\arcsec	& 55712.5430790261	& 322	& 31	& 0.9 \\
24M1251	& 10$^\mathrm{h}$08$^\mathrm{m}$40$^\mathrm{s}$.80	& 00\degr27\arcmin00\arcsec	& 55712.5668467474	& 322	& 30	& 0.9 \\
J1341-2045	& 13$^\mathrm{h}$41$^\mathrm{m}$14$^\mathrm{s}$.40	& $-$20\degr47\arcmin24\arcsec	& 55712.5946340101	& 322	& 31	& 1.1 \\
24M1815	& 15$^\mathrm{h}$13$^\mathrm{m}$31$^\mathrm{s}$.20	& $-$25\degr46\arcmin12\arcsec	& 55712.6190774820	& 322	& 31	& 1.3 \\
J1542-2559	& 15$^\mathrm{h}$42$^\mathrm{m}$54$^\mathrm{s}$	& $-$25\degr59\arcmin00\arcsec	& 55712.6411004912	& 322	& 31	& 1.4 \\
P72Y2706	& 17$^\mathrm{h}$22$^\mathrm{m}$34$^\mathrm{s}$.82	& $-$4\degr20\arcmin39\arcsec	& 55712.6673032422	& 322	& 30	& 1.6 \\
P72Y2703	& 17$^\mathrm{h}$21$^\mathrm{m}$31$^\mathrm{s}$.99	& $-$7\degr18\arcmin2\arcsec	& 55712.6889650767	& 322	& 30	& 1.7 \\
P72Y2736	& 17$^\mathrm{h}$30$^\mathrm{m}$36$^\mathrm{s}$.98	& $-$24\degr9\arcmin39\arcsec	& 55712.7119667564	& 322	& 30	& 3.0 \\
P72Y2733	& 17$^\mathrm{h}$29$^\mathrm{m}$31$^\mathrm{s}$.53	& $-$8\degr54\arcmin26\arcsec	& 55712.7340538479	& 322	& 30	& 1.9 \\
24M2212	& 18$^\mathrm{h}$08$^\mathrm{m}$28$^\mathrm{s}$.80	& $-$33\degr56\arcmin24\arcsec	& 55712.7589167516	& 322	& 31	& 2.7 \\
J1820-3216	& 18$^\mathrm{h}$20$^\mathrm{m}$35$^\mathrm{s}$.90	& $-$32\degr16\arcmin39\arcsec	& 55712.7809630585	& 322	& 30	& 2.4 \\
J2016-0903	& 20$^\mathrm{h}$16$^\mathrm{m}$17$^\mathrm{s}$.40	& $-$09\degr03\arcmin08\arcsec	& 55712.8034812307	& 322	& 32	& 1.1 \\
P72Y3079	& 19$^\mathrm{h}$4$^\mathrm{m}$55$^\mathrm{s}$.43	& $-$37\degr20\arcmin1\arcsec	& 55712.8272518632	& 322	& 37	& 1.4 \\
P72Y3251	& 20$^\mathrm{h}$9$^\mathrm{m}$16$^\mathrm{s}$.41	& $-$15\degr5\arcmin14\arcsec	& 55712.8539322945	& 322	& 30	& 1.1 \\
P72Y3451	& 21$^\mathrm{h}$12$^\mathrm{m}$35$^\mathrm{s}$.52	& $-$30\degr42\arcmin38\arcsec	& 55712.8763659937	& 322	& 31	& 1.1 \\
18M3037	& 15$^\mathrm{h}$44$^\mathrm{m}$17$^\mathrm{s}$.71	& $+$49\degr41\arcmin41\arcsec	& 55712.9589599425	& 322	& 74	& 0.6 \\
%J1207-50	& 12$^\mathrm{h}$07$^\mathrm{m}$01$^\mathrm{s}$.5	& $-$50\degr55\arcmin43\arcsec	& 55713.5668129500 & 322 & 58  & 0.9 \\
%J1544+49	& 15$^\mathrm{h}$44$^\mathrm{m}$17$^\mathrm{s}$.71	& $+$49\degr41\arcmin41\arcsec	& 55713.8585471809	& 322	& 67	& 0.7 \\
J1754+3212	& 17$^\mathrm{h}$54$^\mathrm{m}$19$^\mathrm{s}$.70	& $+$32\degr12\arcmin07\arcsec	& 55714.0161198622	& 322	& 29	& 1.1 \\
J1016+3548	& 10$^\mathrm{h}$16$^\mathrm{m}$12$^\mathrm{s}$	& $+$35\degr48\arcmin00\arcsec	& 55719.6976689824	& 322	& 45	& 0.7 \\
P72Y2529	& 16$^\mathrm{h}$30$^\mathrm{m}$23$^\mathrm{s}$.4	& $+$37\degr32\arcmin55\arcsec	& 55719.7331079389	& 322	& 30	& 1.0 \\
24M2314      & 18$^\mathrm{h}$42$^\mathrm{m}$07$^\mathrm{s}$.20	& $+$27\degr40\arcmin12\arcsec	& 55719.7577523867	& 322	& 31	& 1.4 \\
24M1815	& 15$^\mathrm{h}$13$^\mathrm{m}$31$^\mathrm{s}$.20	& $-$25\degr46\arcmin12\arcsec	& 55719.7874649549	& 322	& 3	& 4.2 \\
J1511-2253	& 15$^\mathrm{h}$11$^\mathrm{m}$54$^\mathrm{s}$	& $-$22\degr53\arcmin00\arcsec	& 55719.7900660035	& 322	& 31	& 1.2 \\
J1628-2419	& 16$^\mathrm{h}$28$^\mathrm{m}$36$^\mathrm{s}$	& $-$24\degr19\arcmin00\arcsec	& 55719.8133997334	& 322	& 31	& 1.6 \\
J1725-0509	& 17$^\mathrm{h}$25$^\mathrm{m}$13$^\mathrm{s}$.30	& $-$05\degr09\arcmin15\arcsec	& 55719.8359528559	& 322	& 62 	& 1.1 \\
J1726-0724	& 17$^\mathrm{h}$26$^\mathrm{m}$12$^\mathrm{s}$	& $-$07\degr24\arcmin00\arcsec	& 55719.8799901375	& 322	& 61	& 1.2 \\
24M2591	& 20$^\mathrm{h}$43$^\mathrm{m}$57$^\mathrm{s}$.60	& $-$47\degr58\arcmin48\arcsec	& 55719.9302227548	& 322	& 32	& 1.1 \\
J2120-1259	& 21$^\mathrm{h}$20$^\mathrm{m}$12$^\mathrm{s}$	& $-$12\degr59\arcmin00\arcsec	& 55719.9538972688	& 322	& 30	& 1.1 \\
J2103-1127	& 21$^\mathrm{h}$03$^\mathrm{m}$00$^\mathrm{s}$	& $-$11\degr27\arcmin00\arcsec	& 55719.9760018334	& 322	& 31	& 1.1 \\
J2251-4928	& 22$^\mathrm{h}$12$^\mathrm{m}$42$^\mathrm{s}$.29	& $+$07\degr03\arcmin34\arcsec	& 55719.9991258490	& 322	& 43	& 0.8 \\
18M4913	& 23$^\mathrm{h}$28$^\mathrm{m}$10$^\mathrm{s}$	& $-$40\degr35\arcmin2\arcsec	& 55720.0305918646	& 322	& 31	& 1.0 \\
J0022-1850	& 00$^\mathrm{h}$22$^\mathrm{m}$12$^\mathrm{s}$	& $-$18\degr50\arcmin00\arcsec	& 55720.0551780600	& 322	& 30	& 1.0 \\
24M0045	& 00$^\mathrm{h}$22$^\mathrm{m}$02$^\mathrm{s}$.40	& $-$51\degr40\arcmin48\arcsec	& 55720.0778826403	& 322	& 30	& 0.9 \\
J0110-4023	& 01$^\mathrm{h}$10$^\mathrm{m}$00$^\mathrm{s}$	& $-$40\degr23\arcmin00\arcsec	& 55720.0995269957	& 322	& 30	& 1.0 \\
P72Y3677	& 22$^\mathrm{h}$52$^\mathrm{m}$4$^\mathrm{s}$.94	& $+$16\degr13\arcmin39\arcsec	& 55720.1336872697	& 322	& 32	& 1.1 \\
J2212+0654	& 22$^\mathrm{h}$12$^\mathrm{m}$42$^\mathrm{s}$.29	& $+$07\degr03\arcmin34\arcsec	& 55720.1570705121	& 322	& 16	& 1.4 \\
%J1207-5055	& 12$^\mathrm{h}$07$^\mathrm{m}$01$^\mathrm{s}$.5	& $-$50\degr55\arcmin43\arcsec	& 55720.5368166300	& 322	& 86	& 0.7 \\
%J1645-21	& 16$^\mathrm{h}$45$^\mathrm{m}$44$^\mathrm{s}$.88	& $-$21\degr48\arcmin55\arcsec	& 55720.6511696694	& 322	& 61	& 1.2 \\
%J1544+49	& 15$^\mathrm{h}$44$^\mathrm{m}$17$^\mathrm{s}$.71	& $+$49\degr41\arcmin41\arcsec	& 55720.7036450731	& 322	& 37	& 0.9 \\
%J1544+49	& 15$^\mathrm{h}$44$^\mathrm{m}$17$^\mathrm{s}$.71	& $+$49\degr41\arcmin41\arcsec	& 55723.8893193944	& 322	& 65	& 0.7 \\
%J1830+0618	& 18$^\mathrm{h}$30$^\mathrm{m}$09$^\mathrm{s}$.60	& 06\degr17\arcmin24\arcsec	& 55723.9346703069	& 322	& 58	& 1.6 \\
%J1544+49	& 15$^\mathrm{h}$44$^\mathrm{m}$17$^\mathrm{s}$.71	& $+$49\degr41\arcmin41\arcsec	& 55726.8806872858	& 322	& 93	& 0.6 \\
J1824+1013	& 18$^\mathrm{h}$24$^\mathrm{m}$36$^\mathrm{s}$	& $+$10\degr13\arcmin00\arcsec	& 55726.9471699103	& 322	& 46	& 1.5 \\
%J1207-50	& 12$^\mathrm{h}$07$^\mathrm{m}$01$^\mathrm{s}$.5	& $-$50\degr55\arcmin43\arcsec	& 55728.5135256483	& 607	& 166	& 0.2 \\
%J1207-50	& 12$^\mathrm{h}$07$^\mathrm{m}$01$^\mathrm{s}$.5	& $-$50\degr55\arcmin43\arcsec	& 55734.4926891890	& 607	& 85	& 0.3 \\
%J1207-50	& 12$^\mathrm{h}$07$^\mathrm{m}$01$^\mathrm{s}$.5	& $-$50\degr55\arcmin43\arcsec	& 55736.4857255235	& 607	& 176	& 0.2 \\
%J1645-21	& 16$^\mathrm{h}$45$^\mathrm{m}$44$^\mathrm{s}$.88	& $-$21\degr48\arcmin55\arcsec	& 55742.5839609471	& 607	& 43	& 0.5 \\
%J1830+0618	& 18$^\mathrm{h}$30$^\mathrm{m}$09$^\mathrm{s}$.60	& $-$06\degr17\arcmin24\arcsec	& 55742.6176493620	& 607	& 101	& 0.3 \\
J1904-0705	& 19$^\mathrm{h}$04$^\mathrm{m}$52$^\mathrm{s}$.79	& $-$07\degr06\arcmin00\arcsec	& 55893.5127980843	& 607	& 60	& 0.5 \\
J2112-3042	& 21$^\mathrm{h}$12$^\mathrm{m}$35$^\mathrm{s}$.52	& $-$30\degr42\arcmin38\arcsec	& 55893.5560314501	& 607	& 60	& 0.4 \\
J2128+5824	& 21$^\mathrm{h}$28$^\mathrm{m}$43$^\mathrm{s}$.19	& $+$58\degr24\arcmin36\arcsec	& 55893.6037620475	& 607	& 60 	& 0.4 \\
J2221+6307	& 22$^\mathrm{h}$21$^\mathrm{m}$04$^\mathrm{s}$.79	& $+$63\degr07\arcmin48\arcsec	& 55893.6461827720	& 607	& 60	& 0.4 \\
J2359+6751	& 23$^\mathrm{h}$59$^\mathrm{m}$26$^\mathrm{s}$.39	& $+$67\degr51\arcmin36\arcsec	& 55893.6885685458	& 607	& 60	& 0.4 \\
J0430+3508	& 04$^\mathrm{h}$30$^\mathrm{m}$14$^\mathrm{s}$.40	& $+$35\degr09\arcmin00\arcsec	& 55893.7341728601	& 607	& 60	& 0.4 \\
J0318+0255	& 03$^\mathrm{h}$18$^\mathrm{m}$02$^\mathrm{s}$.40	& $+$02\degr55\arcmin48\arcsec	& 55893.7800742765	& 607	& 60	& 0.4 \\
J1539-3325	& 15$^\mathrm{h}$39$^\mathrm{m}$14$^\mathrm{s}$.40	& $-$33\degr25\arcmin48\arcsec	& 55969.1576380149	& 607	& 61	& 0.4 \\
J1729-0854	& 17$^\mathrm{h}$29$^\mathrm{m}$31$^\mathrm{s}$.20	& $-$08\degr54\arcmin36\arcsec	& 55969.2063705850	& 607	& 60	& 0.4 \\
J1730-2409	& 17$^\mathrm{h}$30$^\mathrm{m}$36$^\mathrm{s}$	& $-$24\degr09\arcmin36\arcsec	& 55969.2488670376	& 607	& 60	& 0.5 \\
J2044-4757	& 20$^\mathrm{h}$44$^\mathrm{m}$28$^\mathrm{s}$.79	& $-$47\degr57\arcmin36\arcsec	& 55969.2921499234	& 607	& 60	& 0.4 \\
J2009-1505	& 20$^\mathrm{h}$09$^\mathrm{m}$16$^\mathrm{s}$.80	& $-$15\degr05\arcmin24\arcsec	& 55969.3352172720	& 607	& 60	& 0.4 \\
J2117+3730	& 21$^\mathrm{h}$17$^\mathrm{m}$31$^\mathrm{s}$.20	& $+$37\degr30\arcmin36\arcsec	& 55969.3888490231	& 607	& 60	& 0.4 \\
J0212+5318	& 02$^\mathrm{h}$12$^\mathrm{m}$09$^\mathrm{s}$.60	& $+$53\degr18\arcmin36\arcsec	& 55969.4388340605	& 607	& 60	& 0.4 \\
J0547+0020	& 05$^\mathrm{h}$47$^\mathrm{m}$11$^\mathrm{s}$.99	& $+$00\degr19\arcmin48\arcsec	& 55969.4833519395	& 607	& 60	& 0.4 \\
J0440+2554	& 04$^\mathrm{h}$40$^\mathrm{m}$35$^\mathrm{s}$.99	& $+$25\degr54\arcmin00\arcsec	& 55969.5267425928	& 607	& 60	& 0.4 \\
J0336+7504	& 03$^\mathrm{h}$36$^\mathrm{m}$00$^\mathrm{s}$	& $+$75\degr04\arcmin48\arcsec	& 55978.5096296575	& 607	& 60	& 0.4 \\
J0426+5434	& 04$^\mathrm{h}$26$^\mathrm{m}$45$^\mathrm{s}$.60	& $+$54\degr34\arcmin48\arcsec	& 55978.5548960922	& 607	& 60	& 0.4 \\
J0631+0428	& 06$^\mathrm{h}$31$^\mathrm{m}$45$^\mathrm{s}$.60	& $+$04\degr28\arcmin48\arcsec	& 55978.6208557763	& 607	& 49	& 0.4 \\
J0823-4246	& 08$^\mathrm{h}$23$^\mathrm{m}$04$^\mathrm{s}$.80	& $-$42\degr46\arcmin12\arcsec	& 55978.6665183463	& 607	& 60	& 0.4 \\
J0850-4846	& 08$^\mathrm{h}$50$^\mathrm{m}$12$^\mathrm{s}$	& $-$48\degr46\arcmin12\arcsec	& 55978.7128712320	& 607	& 60	& 0.4 \\
J1120-2204	& 11$^\mathrm{h}$20$^\mathrm{m}$00$^\mathrm{s}$	& $-$22\degr04\arcmin48\arcsec	& 55978.7559968329	& 607	& 60	& 0.3 \\
J1226+2953	& 12$^\mathrm{h}$26$^\mathrm{m}$04$^\mathrm{s}$.80	& $+$29\degr54\arcmin00\arcsec	& 55978.8028041000	& 607	& 60	& 0.3 \\
J1306-4028	& 13$^\mathrm{h}$06$^\mathrm{m}$59$^\mathrm{s}$.99	& $-$40\degr28\arcmin12\arcsec	& 55978.8478433491	& 607	& 48	& 0.4 \\
J1404-5244	& 14$^\mathrm{h}$04$^\mathrm{m}$02$^\mathrm{s}$.39	& $-$52\degr44\arcmin24\arcsec	& 55978.9621847335	& 607	& 60	& 0.4 \\
J1808-3356	& 18$^\mathrm{h}$08$^\mathrm{m}$21$^\mathrm{s}$.59	& $-$33\degr55\arcmin48\arcsec	& 55979.0056190801	& 607	& 22	& 0.9 \\
J0838-2828	& 08$^\mathrm{h}$38$^\mathrm{m}$50$^\mathrm{s}$.40	& $-$28\degr28\arcmin48\arcsec	& 55985.7146991370	& 607	& 60	& 0.4 \\
J1012-4236	& 10$^\mathrm{h}$12$^\mathrm{m}$12$^\mathrm{s}$	& $-$42\degr36\arcmin36\arcsec	& 55985.7629598408	& 607	& 52	& 0.4 \\
%J1207-5050	& 12$^\mathrm{h}$07$^\mathrm{m}$21$^\mathrm{s}$.81	& $-$50\degr50\arcmin30\arcsec	& 55985.8032071362	& 607	& 120	& 0.2 \\
J1407-2948	& 14$^\mathrm{h}$07$^\mathrm{m}$26$^\mathrm{s}$.40	& $-$29\degr49\arcmin12\arcsec	& 55985.8947367066	& 607	& 60	& 0.4 \\
J1624-2124	& 16$^\mathrm{h}$24$^\mathrm{m}$16$^\mathrm{s}$.79	& $-$21\degr24\arcmin36\arcsec	& 55985.9378302661	& 607	& 60	& 0.4 \\
J1716-0526	& 17$^\mathrm{h}$16$^\mathrm{m}$40$^\mathrm{s}$.80	& $-$05\degr26\arcmin24\arcsec	& 55985.9828607783	& 607	& 60	& 0.4 \\
J1704-4618	& 17$^\mathrm{h}$05$^\mathrm{m}$00$^\mathrm{s}$	& $-$46\degr18\arcmin00\arcsec	& 55986.0266126135	& 607	& 60	& 0.6 \\
J1721-0718	& 17$^\mathrm{h}$21$^\mathrm{m}$31$^\mathrm{s}$.99	& $-$7\degr18\arcmin2\arcsec	& 55986.0705537749	& 607	& 59	& 0.4 \\
J1730-2409	& 17$^\mathrm{h}$30$^\mathrm{m}$36$^\mathrm{s}$	& $-$24\degr09\arcmin36\arcsec	& 55986.1184533068	& 607	& 59	& 0.5 \\
J1807-0419	& 18$^\mathrm{h}$07$^\mathrm{m}$45$^\mathrm{s}$.59	& $-$04\degr19\arcmin48\arcsec	& 55986.1614390982	& 607	& 60	& 0.5 \\
J0858-4815	& 08$^\mathrm{h}$58$^\mathrm{m}$02$^\mathrm{s}$.40	& $-$48\degr15\arcmin36\arcsec	& 55984.7020060803	& 607	& 60	& 0.4 \\
J0841-3556	& 08$^\mathrm{h}$41$^\mathrm{m}$21$^\mathrm{s}$.60	& $-$35\degr56\arcmin24\arcsec	& 55984.7456996586	& 607	& 60	& 0.4 \\
J1400-2412	& 14$^\mathrm{h}$00$^\mathrm{m}$19$^\mathrm{s}$.19	& $-$24\degr12\arcmin07\arcsec	& 55984.7898301399	& 607	& 33	& 0.5 \\
J1226+2953	& 12$^\mathrm{h}$26$^\mathrm{m}$04$^\mathrm{s}$.80	& $+$29\degr54\arcmin00\arcsec	& 56054.5680332648	& 322	& 59	& 0.6 \\
J1511-0513	& 15$^\mathrm{h}$11$^\mathrm{m}$52$^\mathrm{s}$.80	& $-$05\degr13\arcmin12\arcsec	& 56054.6121870446	& 322	& 60	& 0.8 \\
J1513-2546	& 15$^\mathrm{h}$13$^\mathrm{m}$31$^\mathrm{s}$.20	& $-$25\degr46\arcmin12\arcsec	& 56054.6548291309	& 322	& 59	& 0.9 \\
J1632-2328	& 16$^\mathrm{h}$32$^\mathrm{m}$38$^\mathrm{s}$.40	& $-$23\degr28\arcmin12\arcsec	& 56054.6995130308	& 322	& 59	& 1.2 \\
J1437-5211	& 14$^\mathrm{h}$37$^\mathrm{m}$14$^\mathrm{s}$.40	& $-$52\degr11\arcmin24\arcsec	& 56054.7425862040	& 322	& 60	& 1.3 \\
J1601-4220	& 16$^\mathrm{h}$01$^\mathrm{m}$07$^\mathrm{s}$.20	& $-$42\degr20\arcmin24\arcsec	& 56054.7851117850	& 322	& 60	& 1.8 \\
J1722-0420	& 17$^\mathrm{h}$22$^\mathrm{m}$35$^\mathrm{s}$.99	& $-$04\degr20\arcmin24\arcsec	& 56054.8309636835	& 322	& 60	& 1.1 \\
J1830-3132	& 18$^\mathrm{h}$30$^\mathrm{m}$57$^\mathrm{s}$.60	& $-$31\degr33\arcmin00\arcsec	& 56054.8744708464	& 322	& 60	& 1.5 \\
J1842+2740	& 18$^\mathrm{h}$42$^\mathrm{m}$19$^\mathrm{s}$.20	& $+$27\degr40\arcmin12\arcsec	& 56054.9215606513	& 322	& 60	& 1.0 \\
J1828+3231	& 18$^\mathrm{h}$28$^\mathrm{m}$43$^\mathrm{s}$.20	& $+$32\degr31\arcmin48\arcsec	& 56054.9639668109	& 322	& 60	& 0.9 \\
%J1544+4937	& 15$^\mathrm{h}$44$^\mathrm{m}$04$^\mathrm{s}$.49	& $+$49\degr37\arcmin55\arcsec	& 56055.0237647710	& 322	& 29	&     \\
J1214-4410	& 12$^\mathrm{h}$14$^\mathrm{m}$07$^\mathrm{s}$.20	& $-$44\degr10\arcmin12\arcsec	& 56062.5625311609	& 322	& 59	& 0.7 \\
J1602+2308	& 16$^\mathrm{h}$02$^\mathrm{m}$28$^\mathrm{s}$.80	& $+$23\degr08\arcmin24\arcsec	& 56062.8952438641	& 322	& 60	& 0.9 \\
J1653-0159	& 16$^\mathrm{h}$53$^\mathrm{m}$38$^\mathrm{s}$.07	& $-$01\degr58\arcmin36\arcsec	& 56062.9383286872	& 322	& 60	& 1.0 \\
J1805+0612	& 18$^\mathrm{h}$05$^\mathrm{m}$50$^\mathrm{s}$.40	& $+$06\degr12\arcmin36\arcsec	& 56062.9811921454	& 322	& 60	& 1.3 \\
J2044-4757	& 20$^\mathrm{h}$44$^\mathrm{m}$28$^\mathrm{s}$.79	& $-$47\degr57\arcmin36\arcsec	& 56063.0264411136	& 322	& 59	& 0.8 \\
J2227+0051	& 22$^\mathrm{h}$27$^\mathrm{m}$50$^\mathrm{s}$.40	& $+$00\degr51\arcmin36\arcsec	& 56063.0710114175	& 322	& 31	& 0.9 \\
J0039+4331	& 00$^\mathrm{h}$39$^\mathrm{m}$07$^\mathrm{s}$.20	& $+$43\degr31\arcmin48\arcsec	& 56063.1199507863	& 322	& 66	& 0.7 \\
J1551-4636	& 15$^\mathrm{h}$51$^\mathrm{m}$04$^\mathrm{s}$.79	& $-$46\degr36\arcmin36\arcsec	& 56089.6964561011	& 322	& 60	& 2.1 \\
J1653-0159	& 16$^\mathrm{h}$53$^\mathrm{m}$38$^\mathrm{s}$.07	& $-$01\degr58\arcmin36\arcsec	& 56089.7425264497	& 322	& 120	& 0.7 \\
J1730-0353	& 17$^\mathrm{h}$30$^\mathrm{m}$39$^\mathrm{s}$.40	& $-$03\degr54\arcmin00\arcsec	& 56089.8269513768	& 322	& 60	& 1.2 \\
J1727-2308	& 17$^\mathrm{h}$27$^\mathrm{m}$50$^\mathrm{s}$.40	& $-$23\degr09\arcmin00\arcsec	& 56089.8696895879	& 322	& 60	& 1.8 \\
J1805-0845	& 18$^\mathrm{h}$05$^\mathrm{m}$04$^\mathrm{s}$.80	& $-$08\degr45\arcmin00\arcsec	& 56089.9144084386	& 322	& 60	& 2.2 \\
J1921+0131	& 19$^\mathrm{h}$21$^\mathrm{m}$19$^\mathrm{s}$.20	& $+$01\degr31\arcmin12\arcsec	& 56089.9576592886	& 322	& 59	& 1.8 \\
J0039+4331	& 00$^\mathrm{h}$39$^\mathrm{m}$07$^\mathrm{s}$.20	& $+$43\degr31\arcmin48\arcsec	& 56090.0037325526	& 322	& 60	& 0.8 \\
J2237+6316	& 22$^\mathrm{h}$37$^\mathrm{m}$14$^\mathrm{s}$.40	& $+$63\degr16\arcmin12\arcsec	& 56115.1180311488	& 607	& 60	& 0.4 \\
J2353+6643	& 23$^\mathrm{h}$53$^\mathrm{m}$21$^\mathrm{s}$.60	& $+$66\degr43\arcmin12\arcsec	& 56115.1604081707	& 607	& 59	& 0.4 \\
J0237+5238	& 02$^\mathrm{h}$37$^\mathrm{m}$55$^\mathrm{s}$.20	& $+$52\degr37\arcmin48\arcsec	& 56115.2035745430	& 607	& 60	& 0.4 \\
J0600-1949	& 06$^\mathrm{h}$00$^\mathrm{m}$48$^\mathrm{s}$	& $-$19\degr52\arcmin48\arcsec	& 56115.3318328769	& 607	& 28	& 0.5 \\
J0758-1448	& 07$^\mathrm{h}$58$^\mathrm{m}$50$^\mathrm{s}$.40	& $-$14\degr49\arcmin12\arcsec	& 56115.3890559988	& 607	& 60	& 0.4 \\
J0953-1504	& 09$^\mathrm{h}$53$^\mathrm{m}$36$^\mathrm{s}$	& $-$15\degr08\arcmin24\arcsec	& 56115.4320476159	& 607	& 67	& 0.3 \\
J1625-0020	& 16$^\mathrm{h}$25$^\mathrm{m}$17$^\mathrm{s}$.36	& $-$00\degr19\arcmin47\arcsec	& 56131.4750618257	& 322	& 60	& 0.9 \\
%J1646-2142	& 16$^\mathrm{h}$46$^\mathrm{m}$18$^\mathrm{s}$.13	& $-$21\degr42\arcmin08\arcsec	& 56131.5201243867	& 322	& 60	& 1.2 \\
J1437-5211	& 14$^\mathrm{h}$37$^\mathrm{m}$14$^\mathrm{s}$.40	& $-$52\degr11\arcmin24\arcsec	& 56131.5635616514	& 322	& 59	& 1.3 \\
%J1536-4948	& 15$^\mathrm{h}$36$^\mathrm{m}$24$^\mathrm{s}$.02	& $-$49\degr48\arcmin45\arcsec	& 56131.6104184322	& 322	& 60	& 2.0 \\
J1551-4636	& 15$^\mathrm{h}$51$^\mathrm{m}$04$^\mathrm{s}$.79	& $-$46\degr36\arcmin36\arcsec	& 56131.6533721862	& 322	& 60	& 2.1 \\
J1624-4040	& 16$^\mathrm{h}$24$^\mathrm{m}$12$^\mathrm{s}$.75	& $-$40\degr40\arcmin04\arcsec	& 56131.6964104021	& 322	& 60	& 1.9 \\
J1830-3132	& 18$^\mathrm{h}$30$^\mathrm{m}$57$^\mathrm{s}$.60	& $-$31\degr33\arcmin00\arcsec	& 56131.7400690265	& 322	& 59	& 1.5 \\
J1832-0200	& 18$^\mathrm{h}$32$^\mathrm{m}$00$^\mathrm{s}$	& $-$02\degr01\arcmin12\arcsec	& 56131.7833839561	& 322	& 65	& 2.4 \\
%J1544+4937	& 15$^\mathrm{h}$44$^\mathrm{m}$04$^\mathrm{s}$.49	& $+$49\degr37\arcmin55\arcsec	& 56131.8386708190	& 322	& 17	& 1.4 \\
%J1828+0625	& 18$^\mathrm{h}$28$^\mathrm{m}$28$^\mathrm{s}$.03	& $+$06\degr25\arcmin00\arcsec	& 56131.8626103875	& 322	& 60	& 1.5 \\
J0039+4331	& 00$^\mathrm{h}$39$^\mathrm{m}$07$^\mathrm{s}$.20	& $+$43\degr31\arcmin48\arcsec	& 56131.9554734437	& 322	& 60	& 0.8 \\
J1306-4028	& 13$^\mathrm{h}$06$^\mathrm{m}$59$^\mathrm{s}$.99	& $-$40\degr28\arcmin12\arcsec	& 56138.5142587895	& 607	& 120	& 0.2 \\
J1639-5145	& 16$^\mathrm{h}$39$^\mathrm{m}$48$^\mathrm{s}$	& $-$51\degr46\arcmin12\arcsec	& 56138.5990012093	& 607	& 60	& 0.6 \\
J1400-1438	& 14$^\mathrm{h}$00$^\mathrm{m}$33$^\mathrm{s}$.60	& $-$14\degr36\arcmin00\arcsec	& 56138.6424792459	& 607	& 59	& 0.4 \\
J2117+3730	& 21$^\mathrm{h}$17$^\mathrm{m}$31$^\mathrm{s}$.20	& $+$37\degr30\arcmin36\arcsec	& 56138.6917914441	& 607	& 60	& 0.4 \\
J2107+5207	& 21$^\mathrm{h}$07$^\mathrm{m}$57$^\mathrm{s}$.60	& $+$52\degr07\arcmin12\arcsec	& 56138.7344218881	& 607	& 60	& 0.5 \\
J2128+5824	& 21$^\mathrm{h}$28$^\mathrm{m}$43$^\mathrm{s}$.19	& $+$58\degr24\arcmin36\arcsec	& 56138.7768542613	& 607	& 120	& 0.3 \\
J2012+3955	& 20$^\mathrm{h}$12$^\mathrm{m}$28$^\mathrm{s}$.80	& $+$39\degr55\arcmin48\arcsec	& 56138.8666618849	& 607 & 60	& 0.5 \\
J0336+7504	& 03$^\mathrm{h}$36$^\mathrm{m}$00$^\mathrm{s}$	& $+$75\degr04\arcmin48\arcsec	& 56138.9104486675	& 607	& 60	& 0.4 \\
J0440+2554	& 04$^\mathrm{h}$40$^\mathrm{m}$35$^\mathrm{s}$.99	& $+$25\degr54\arcmin00\arcsec	& 56138.9540228252	& 607	& 150	& 0.2 \\
J0007+6825	& 00$^\mathrm{h}$07$^\mathrm{m}$43$^\mathrm{s}$.19	& $+$68\degr25\arcmin12\arcsec	& 56146.1059257093	& 607	& 60 	& 0.4 \\
J0423+5612	& 04$^\mathrm{h}$23$^\mathrm{m}$26$^\mathrm{s}$.40	& $+$56\degr12\arcmin36\arcsec	& 56146.1493163673	& 607	& 60	& 0.4 \\
P73Y0859	& 05$^\mathrm{h}$53$^\mathrm{m}$26$^\mathrm{s}$.40	& $-$20\degr34\arcmin48\arcsec	& 56146.2261507747	& 607	& 60	& 0.4 \\
J1012-4236	& 10$^\mathrm{h}$12$^\mathrm{m}$12$^\mathrm{s}$	& $-$42\degr36\arcmin36\arcsec	& 56146.2700278548	& 607	& 60	& 0.4 \\
P73Y1633	& 11$^\mathrm{h}$06$^\mathrm{m}$36$^\mathrm{s}$	& $-$17\degr43\arcmin12\arcsec	& 56146.3129146135	& 607	& 60	& 0.3 \\
J0007+6825	& 00$^\mathrm{h}$07$^\mathrm{m}$43$^\mathrm{s}$.19	& $+$68\degr25\arcmin12\arcsec	& 56238.7365345534	& 607	& 149	& 0.2 \\
P73Y3547	& 21$^\mathrm{h}$52$^\mathrm{m}$33$^\mathrm{s}$.60	& $+$41\degr53\arcmin24\arcsec	& 56291.5698400219	& 607	& 62	& 0.4 \\
J2250+6305	& 22$^\mathrm{h}$50$^\mathrm{m}$45$^\mathrm{s}$.60	& $+$63\degr6\arcmin00\arcsec	& 56291.6126686011	& 607	& 61	& 0.4 \\
P73Y3829	& 23$^\mathrm{h}$54$^\mathrm{m}$24$^\mathrm{s}$	& $+$69\degr31\arcmin48\arcsec	& 56291.6552729049	& 607	& 61 	& 0.4 \\
J0222+6820	& 2$^\mathrm{h}$23$^\mathrm{m}$00$^\mathrm{s}$	& $+$68\degr21\arcmin36\arcsec	& 56291.6978509905	& 607	& 63	& 0.4 \\
P73Y0506	& 3$^\mathrm{h}$28$^\mathrm{m}$24$^\mathrm{s}$	& $+$61\degr24\arcmin00\arcsec	& 56291.7436563672	& 607	& 61	& 0.4 \\
P73Y0621	& 4$^\mathrm{h}$25$^\mathrm{m}$19$^\mathrm{s}$.20	& $+$63\degr20\arcmin24\arcsec	& 56291.7860684276	& 607	& 65	& 0.4 \\
J0540+3549	& 05$^\mathrm{h}$40$^\mathrm{m}$21$^\mathrm{s}$.94	& $+$35\degr52\arcmin03\arcsec	& 56291.8376788502	& 607	& 65	& 0.4 \\
P73Y0411	& 2$^\mathrm{h}$48$^\mathrm{m}$38$^\mathrm{s}$.40	& $+$42\degr29\arcmin24\arcsec	& 56302.6773276744	& 322	& 60	& 0.9 \\
J0158+8558	& 1$^\mathrm{h}$52$^\mathrm{m}$55$^\mathrm{s}$.20	& $+$85\degr56\arcmin24\arcsec	& 56302.7205988672	& 322	& 59	& 0.7 \\
P73Y0550	& 03$^\mathrm{h}$45$^\mathrm{m}$38$^\mathrm{s}$.40	& $+$32\degr39\arcmin36\arcsec	& 56302.7646069755	& 322	& 60	& 0.8 \\
P73Y0830	& 5$^\mathrm{h}$40$^\mathrm{m}$57$^\mathrm{s}$.60	& $-$6\degr52\arcmin12\arcsec	& 56302.8141550588	& 322	& 60	& 0.8 \\
SEED09342	& 5$^\mathrm{h}$44$^\mathrm{m}$50$^\mathrm{s}$.40	& $-$10\degr53\arcmin24\arcsec	& 56302.8566310838	& 322	& 60	& 0.7 \\
P73Y0892	& 6$^\mathrm{h}$8$^\mathrm{m}$31$^\mathrm{s}$.20	& $-$7\degr49\arcmin48\arcsec	& 56302.8990080800	& 322	& 52	& 0.8 \\
SEED3Y388	& 9$^\mathrm{h}$35$^\mathrm{m}$12$^\mathrm{s}$	& $-$17\degr34\arcmin48\arcsec	& 56302.9402491161	& 322	& 60	& 0.7 \\
J1038-2423	& 10$^\mathrm{h}$38$^\mathrm{m}$02$^\mathrm{s}$.40	& $-$24\degr27\arcmin00\arcsec	& 56302.9828882559	& 322	& 58	& 0.7 \\
P73Y1549	& 10$^\mathrm{h}$40$^\mathrm{m}$57$^\mathrm{s}$.60	& $-$12\degr04\arcmin48\arcsec	& 56303.0253176754	& 322	& 60	& 0.7 \\
J0312-0914	& 03$^\mathrm{h}$12$^\mathrm{m}$33$^\mathrm{s}$.60	& $-$9\degr15\arcmin00\arcsec	& 56335.6505154231	& 322	& 60	& 0.6 \\
J0312+2013	& 03$^\mathrm{h}$12$^\mathrm{m}$48$^\mathrm{s}$	& $+$20\degr13\arcmin48\arcsec	& 56335.6935131859	& 322	& 60	& 0.8 \\
SEED3Y267	& 14$^\mathrm{h}$10$^\mathrm{m}$50$^\mathrm{s}$.40	& $+$37\degr15\arcmin36\arcsec	& 56335.7940284119	& 322	& 60	& 0.7 \\
P73Y2290	& 15$^\mathrm{h}$7$^\mathrm{m}$16$^\mathrm{s}$.80	& $+$17\degr24\arcmin36\arcsec	& 56335.8404193099	& 322	& 60	& 0.9 \\
P73Y2408	& 15$^\mathrm{h}$53$^\mathrm{m}$21$^\mathrm{s}$.60	& $+$54\degr39\arcmin36\arcsec	& 56335.8913656315	& 322	& 60	& 0.7 \\
J1612+1403	& 16$^\mathrm{h}$12$^\mathrm{m}$24$^\mathrm{s}$	& $+$14\degr00\arcmin36\arcsec	& 56335.9350298224	& 322	& 60	& 1.1 \\
P73Y0142	& 00$^\mathrm{h}$54$^\mathrm{m}$50$^\mathrm{s}$.40	& $-$21\degr55\arcmin12\arcsec	& 56348.5472975769	& 322	& 34	& 0.9 \\
P73Y0012	& 00$^\mathrm{h}$00$^\mathrm{m}$23$^\mathrm{s}$.76	& $+$57\degr06\arcmin00\arcsec	& 56348.5713215515	& 322	& 53	& 1.2 \\
J0341+3148	& 3$^\mathrm{h}$41$^\mathrm{m}$55$^\mathrm{s}$.20	& $+$31\degr48\arcmin36\arcsec	& 56348.6083332947	& 322	& 61	& 0.8 \\
SEED3Y774	& 03$^\mathrm{h}$30$^\mathrm{m}$55$^\mathrm{s}$.20	& $+$46\degr44\arcmin24\arcsec	& 56348.6509608002	& 322	& 71	& 0.9 \\
%J1120-3618	& 11$^\mathrm{h}$20$^\mathrm{m}$22$^\mathrm{s}$.40	& $-$36\degr18\arcmin32\arcsec	& 56348.7029003977	& 322	& 120	& 0.5 \\
J0345-2356	& 03$^\mathrm{h}$45$^\mathrm{m}$16$^\mathrm{s}$.80	& $-$23\degr56\arcmin24\arcsec	& 56353.6009879676	& 322	& 60	& 0.6 \\
J0409-0357	& 04$^\mathrm{h}$09$^\mathrm{m}$50$^\mathrm{s}$.40	& $-$3\degr58\arcmin12\arcsec	& 56353.6437786003	& 322	& 60	& 0.6 \\
J0458+0654	& 04$^\mathrm{h}$58$^\mathrm{m}$21$^\mathrm{s}$.60	& $+$6\degr55\arcmin48\arcsec	& 56353.6865109714	& 322	& 32	& 1.1 \\
%J1120-3618	& 11$^\mathrm{h}$20$^\mathrm{m}$22$^\mathrm{s}$.40	& $-$36\degr18\arcmin32\arcsec	& 56353.7154866227	& 322	& 60	& 0.7 \\
P73Y2387	& 15$^\mathrm{h}$44$^\mathrm{m}$16$^\mathrm{s}$.80	& $+$49\degr51\arcmin36\arcsec	& 56353.7655648976	& 322	& 60	& 0.7 \\
SEED3Y302	& 17$^\mathrm{h}$4$^\mathrm{m}$4$^\mathrm{s}$.80	& $+$76\degr46\arcmin12\arcsec	& 56353.8084663341	& 322	& 60	& 0.7 \\
J1659-0142	& 16$^\mathrm{h}$59$^\mathrm{m}$16$^\mathrm{s}$.80	& $-$2\degr16\arcmin48\arcsec	& 56353.8618067975	& 322	& 60	& 1.0 \\
%J1646-2142	& 16$^\mathrm{h}$46$^\mathrm{m}$18$^\mathrm{s}$.13	& $-$21\degr42\arcmin08\arcsec	& 56353.9066508199	& 322	& 30	& 1.7 \\
J1551-0658	& 15$^\mathrm{h}$51$^\mathrm{m}$07$^\mathrm{s}$.22	& $-$06\degr58\arcmin06\arcsec	& 56353.9412741541	& 322	& 15	& 1.7 \\
%J1828+0625	& 18$^\mathrm{h}$28$^\mathrm{m}$28$^\mathrm{s}$.03	& $+$06\degr25\arcmin00\arcsec	& 56353.9541512307	& 322	& 60	& 1.5 \\
J1649-3004	& 16$^\mathrm{h}$49$^\mathrm{m}$21$^\mathrm{s}$.60	& $-$31\degr57\arcmin36\arcsec	& 56354.0102121436	& 322	& 60	& 1.6 \\
%J1536-4948	& 15$^\mathrm{h}$36$^\mathrm{m}$24$^\mathrm{s}$.02	& $-$49\degr48\arcmin45\arcsec	& 56354.0550853672	& 322	& 26	& 3.1 \\
J1813-1139	& 18$^\mathrm{h}$13$^\mathrm{m}$33$^\mathrm{s}$.60	& $-$12\degr27\arcmin36\arcsec	& 56354.0764675911	& 322	& 60	& 3.2 \\
J2228-1633	& 22$^\mathrm{h}$28$^\mathrm{m}$40$^\mathrm{s}$.80	& $-$17\degr27\arcmin00\arcsec	& 56354.1460292605	& 322	& 60	& 0.7 \\
SEED09408	& 04$^\mathrm{h}$47$^\mathrm{m}$19$^\mathrm{s}$.20	& $-$25\degr34\arcmin48\arcsec	& 56400.5420586545	& 322	& 60	& 0.6 \\
P73Y0773	& 05$^\mathrm{h}$27$^\mathrm{m}$50$^\mathrm{s}$.40	& $-$01\degr00\arcmin36\arcsec	& 56400.5850240258	& 322	& 60	& 0.7 \\
SEED09256	& 05$^\mathrm{h}$09$^\mathrm{m}$55$^\mathrm{s}$.20	& $+$28\degr37\arcmin48\arcsec	& 56400.6281233969	& 322	& 45	& 1.1 \\
P73Y0772	& 05$^\mathrm{h}$27$^\mathrm{m}$00$^\mathrm{s}$	& $+$66\degr48\arcmin00\arcsec	& 56400.6612263831	& 322	& 50	& 0.9 \\
%J1120-3618	& 11$^\mathrm{h}$20$^\mathrm{m}$22$^\mathrm{s}$.40	& $-$36\degr18\arcmin32\arcsec	& 56400.7028054029	& 322	& 1	& 5.7 \\
%J1544+4937	& 15$^\mathrm{h}$44$^\mathrm{m}$04$^\mathrm{s}$.49	& $+$49\degr37\arcmin55\arcsec	& 56400.7129795346	& 322	& 40	& 0.9 \\
P73Y2678	& 17$^\mathrm{h}$14$^\mathrm{m}$0$^\mathrm{s}$.00	& $-$7\degr43\arcmin48\arcsec	& 56400.7507662302	& 322	& 60	& 1.1 \\
P73Y2742	& 17$^\mathrm{h}$32$^\mathrm{m}$26$^\mathrm{s}$.40	& $-$28\degr46\arcmin48\arcsec	& 56400.7935627064	& 322	& 60	& 3.8 \\
J1733-2812	& 17$^\mathrm{h}$33$^\mathrm{m}$26$^\mathrm{s}$.40	& $-$29\degr48\arcmin00\arcsec	& 56400.8363882638	& 322	& 60	& 4.9 \\
J1759-2954	& 17$^\mathrm{h}$59$^\mathrm{m}$19$^\mathrm{s}$.20	& $-$30\degr7\arcmin12\arcsec	& 56400.8789428899	& 322	& 60	& 3.0 \\
P73Y3298	& 20$^\mathrm{h}$24$^\mathrm{m}$45$^\mathrm{s}$.60	& $-$9\degr7\arcmin48\arcsec	& 56400.9248035334	& 322	& 60	& 0.8 \\
P73Y3331	& 20$^\mathrm{h}$36$^\mathrm{m}$57$^\mathrm{s}$.60	& $-$34\degr34\arcmin48\arcsec	& 56400.9677398511	& 322	& 60	& 0.8 \\
P73Y3620	& 22$^\mathrm{h}$32$^\mathrm{m}$45$^\mathrm{s}$.60	& $-$24\degr31\arcmin48\arcsec	& 56401.0122985470	& 322	& 63	& 0.6 \\
%J1207-5050	& 12$^\mathrm{h}$07$^\mathrm{m}$21$^\mathrm{s}$.81	& $-$50\degr50\arcmin30\arcsec	& 56446.5953083506	& 607	& 90	& 0.3 \\
J1827+1149	& 18$^\mathrm{h}$27$^\mathrm{m}$38$^\mathrm{s}$.40	& $+$+11\degr43\arcmin48\arcsec	& 		56446.6628366861	& 607	& 60	& 0.4 \\
J1759-2954	& 17$^\mathrm{h}$59$^\mathrm{m}$19$^\mathrm{s}$.20	& $-$30\degr7\arcmin12\arcsec	& 56446.7061312617	& 607	& 60	& 0.6 \\
J1908-0132	& 19$^\mathrm{h}$8$^\mathrm{m}$45$^\mathrm{s}$.60	& $-$2\degr28\arcmin12\arcsec	& 56446.7538732076	& 607	& 60	& 0.5 \\
J1835+1349	& 18$^\mathrm{h}$35$^\mathrm{m}$26$^\mathrm{s}$.40	& $+$13\degr49\arcmin48\arcsec	& 56446.7965560763	& 607	& 60	& 0.4 \\
J2021+0632	& 20$^\mathrm{h}$21$^\mathrm{m}$40$^\mathrm{s}$.80	& $+$6\degr31\arcmin12\arcsec	& 56446.8397894348	& 607	& 60	& 0.4 \\
P73Y3409	& 21$^\mathrm{h}$2$^\mathrm{m}$26$^\mathrm{s}$.40	& $+$38\degr40\arcmin48\arcsec	& 56446.8869724125	& 607	& 60	& 0.4 \\
J2133+6645	& 21$^\mathrm{h}$34$^\mathrm{m}$24$^\mathrm{s}$	& $+$66\degr45\arcmin00\arcsec	& 56446.9301708018	& 607	& 60	& 0.4 \\
P73Y3829	& 23$^\mathrm{h}$54$^\mathrm{m}$24$^\mathrm{s}$	& $+$69\degr31\arcmin48\arcsec	& 56446.9729468682	& 607	& 120	& 0.3 \\
%J1120-3618	& 11$^\mathrm{h}$20$^\mathrm{m}$22$^\mathrm{s}$.40	& $-$36\degr18\arcmin32\arcsec	& 56467.5585400832	& 322	& 30	& 1.0 \\
SEED09152	& 17$^\mathrm{h}$38$^\mathrm{m}$7$^\mathrm{s}$.20	& $+$3\degr31\arcmin12\arcsec	& 56467.5828757511	& 322	& 60	& 1.3 \\
J1727-0704	& 17$^\mathrm{h}$27$^\mathrm{m}$12$^\mathrm{s}$	& $-$8\degr55\arcmin12\arcsec	& 56467.6253139523	& 322	& 60	& 1.3 \\
P73Y2820	& 17$^\mathrm{h}$49$^\mathrm{m}$48$^\mathrm{s}$	& $-$4\degr54\arcmin36\arcsec	& 56467.6678250313	& 322	& 60	& 1.6 \\
SEED3Y544	& 18$^\mathrm{h}$16$^\mathrm{m}$48$^\mathrm{s}$	& $+$17\degr47\arcmin24\arcsec	& 56467.7112304291	& 322	& 60	& 1.1 \\
J1947-0739	& 19$^\mathrm{h}$47$^\mathrm{m}$57$^\mathrm{s}$.60	& $-$8\degr22\arcmin48\arcsec	& 56467.7547231633	& 322	& 60	& 1.0 \\
J2004+7004	& 20$^\mathrm{h}$4$^\mathrm{m}$43$^\mathrm{s}$.20	& $+$70\degr4\arcmin12\arcsec	& 56467.8020518867	& 322	& 60	& 0.8 \\
J2107+3652	& 21$^\mathrm{h}$7$^\mathrm{m}$52$^\mathrm{s}$.80	& $+$36\degr54\arcmin00\arcsec	& 56467.8452299007	& 322	& 60	& 1.0 \\
P73Y0086	& 00$^\mathrm{h}$30$^\mathrm{m}$19$^\mathrm{s}$.20	& $-$17\degr12\arcmin36\arcsec	& 56467.8900330301	& 322	& 60	& 0.7 \\
P73Y0411	& 2$^\mathrm{h}$48$^\mathrm{m}$38$^\mathrm{s}$.40	& $+$42\degr29\arcmin24\arcsec	& 56467.9368458496	& 322	& 125	& 0.6 \\
P73Y2799	& 17$^\mathrm{h}$46$^\mathrm{m}$2$^\mathrm{s}$.40	& $+$2\degr44\arcmin24\arcsec	& 56488.5320077687	& 322	& 44	& 1.5 \\
P73Y0411	& 2$^\mathrm{h}$48$^\mathrm{m}$38$^\mathrm{s}$.40	& $+$42d29\arcmin24\arcsec	& 56488.9080495708	& 322	& 60	& 0.9 \\
J0332+6309	& 03$^\mathrm{h}$32$^\mathrm{m}$12$^\mathrm{s}$	& $+$+63\degr07\arcmin12\arcsec	& 56488.9508401659	& 322	& 60	& 1.0 \\
P73Y0608	& 04$^\mathrm{h}$19$^\mathrm{m}$07$^\mathrm{s}$.20	& $+$38\degr17\arcmin24\arcsec	& 56488.9937851365	& 322	& 60	& 0.9 \\
J0458+0654	& 04$^\mathrm{h}$58$^\mathrm{m}$21$^\mathrm{s}$.60	& $+$6\degr55\arcmin48\arcsec	& 56489.0406302633	& 322	& 113	& 0.5 \\
%J1536-4948	& 15$^\mathrm{h}$36$^\mathrm{m}$24$^\mathrm{s}$.02	& $-$49\degr48\arcmin45\arcsec	& 56489.5810222573	& 322	& 110	& 1.5 \\
P73Y2883	& 18$^\mathrm{h}$12$^\mathrm{m}$24$^\mathrm{s}$	& $+$24\degr14\arcmin24\arcsec	& 56522.6262105450	& 322	& 60	& 0.9 \\
J1837+3821	& 18$^\mathrm{h}$37$^\mathrm{m}$14$^\mathrm{s}$.40	& $+$37\degr58\arcmin48\arcsec	& 56522.6698195507	& 322	& 60	& 0.8 \\
J1936-0855	& 19$^\mathrm{h}$36$^\mathrm{m}$28$^\mathrm{s}$.80	& $-$10\degr58\arcmin12\arcsec	& 56522.7160879133	& 322	& 60	& 1.1 \\
J2358-1811	& 23$^\mathrm{h}$58$^\mathrm{m}$33$^\mathrm{s}$.60	& $-$19\degr45\arcmin00\arcsec	& 56522.7633845219	& 322	& 60	& 0.7 \\
P73Y0411	& 2$^\mathrm{h}$48$^\mathrm{m}$38$^\mathrm{s}$.40	& $+$42\degr29\arcmin24\arcsec	& 56522.8155716827	& 322	& 120	& 0.6 \\
J0248+5131	& 02$^\mathrm{h}$48$^\mathrm{m}$24$^\mathrm{s}$	& $+$51\degr29\arcmin24\arcsec	& 56522.8999471777	& 322	& 60	& 0.9 \\
J0248+4239	& 02$^\mathrm{h}$48$^\mathrm{m}$00$^\mathrm{s}$	& $+$42\degr39\arcmin00\arcsec	& 56522.9457174790	& 322	& 60	& 0.9 \\
J0307+4915	& 03$^\mathrm{h}$07$^\mathrm{m}$31$^\mathrm{s}$.20	& $+$49\degr15\arcmin00\arcsec	& 56522.9883886418	& 322	& 46	& 1.1 \\
P73Y2509	& 16$^\mathrm{h}$25$^\mathrm{m}$17$^\mathrm{s}$.35	& $-$00\degr19\arcmin47\arcsec	& 56537.4448958333	& 322	& 59	& 0.9 \\
P73Y2636	& 17$^\mathrm{h}$00$^\mathrm{m}$26$^\mathrm{s}$.40	& $-$51\degr01\arcmin12\arcsec	& 56537.4923032407	& 322	& 60	& 2.1 \\
P73Y3079	& 19$^\mathrm{h}$04$^\mathrm{m}$41$^\mathrm{s}$.16	& $-$37\degr15\arcmin38\arcsec	& 56537.5375231481	& 322	& 60	& 1.1 \\
P73Y3335	& 20$^\mathrm{h}$38$^\mathrm{m}$59$^\mathrm{s}$.11	& $-$36\degr11\arcmin33\arcsec	& 56537.5801273148	& 322	& 61	& 0.8 \\
P73Y3359	& 20$^\mathrm{h}$44$^\mathrm{m}$2$^\mathrm{s}$.15	& $-$48\degr00\arcmin25\arcsec	& 56537.6252083333	& 322	& 52	& 0.9 \\
J2021+4026	& 20$^\mathrm{h}$21$^\mathrm{m}$30$^\mathrm{s}$.73	& $+$40\degr26\arcmin46\arcsec	& 56537.6724189814	& 322	& 61	& 2.4 \\
%J1536-4948	& 15$^\mathrm{h}$36$^\mathrm{m}$24$^\mathrm{s}$.02	& $-$49\degr48\arcmin45\arcsec	& 56551.4965972222	& 322	& 30	& 2.9 \\
%J1646-2142	& 16$^\mathrm{h}$46$^\mathrm{m}$18$^\mathrm{s}$.13	& $-$21\degr42\arcmin08\arcsec	& 56551.5193287037	& 322	& 45	& 1.4 \\
P73Y2504	& 16$^\mathrm{h}$24$^\mathrm{m}$12$^\mathrm{s}$.74	& $-$40\degr40\arcmin4\arcsec	& 56551.5518750000	& 322	& 60	& 1.9 \\
P73Y3448	& 21$^\mathrm{h}$12$^\mathrm{m}$10$^\mathrm{s}$.49	& $-$10\degr21\arcmin37\arcsec	& 56551.5965046296	& 322	& 60	& 0.8 \\
P73Y3120	& 19$^\mathrm{h}$23$^\mathrm{m}$27$^\mathrm{s}$.8	& $+$20\degr13\arcmin33\arcsec	& 56551.6421180555	& 322	& 60	& 1.5 \\
P73Y3724	& 23$^\mathrm{h}$18$^\mathrm{m}$55$^\mathrm{s}$.44	& $-$38\degr31\arcmin34\arcsec	& 56551.8681018518	& 322	& 60	& 0.7 \\
P73Y0862	& 05$^\mathrm{h}$54$^\mathrm{m}$40$^\mathrm{s}$.80	& $+$03\degr04\arcmin48\arcsec	& 56551.9161111111	& 322	& 60	& 0.9 \\
J0658+0633	& 06$^\mathrm{h}$58$^\mathrm{m}$35$^\mathrm{s}$.74	& $+$06\degr37\arcmin28\arcsec	& 56551.9587615740	& 322	& 60	& 0.8 \\
P73Y1044	& 07$^\mathrm{h}$12$^\mathrm{m}$11$^\mathrm{s}$.99	& $-$38\degr22\arcmin12\arcsec	& 56552.0053935185	& 322	& 60	& 0.7 \\
P73Y1055	& 07$^\mathrm{h}$19$^\mathrm{m}$11$^\mathrm{s}$.52	& $-$49\degr59\arcmin40\arcsec	& 56552.0479861111	& 322	& 60	& 0.7 \\
J0737-3235	& 07$^\mathrm{h}$36$^\mathrm{m}$53$^\mathrm{s}$.28	& $-$32\degr30\arcmin51\arcsec	& 56552.0907870370	& 322	& 60	& 0.8 \\
P73Y1279	& 08$^\mathrm{h}$49$^\mathrm{m}$18$^\mathrm{s}$.72	& $-$29\degr13\arcmin21\arcsec	& 56552.1334375000	& 322	& 52	& 0.8     \\\hline
\end{longtable}
